Wilber's Funnel Bound Is Not Tight

Wilber [SIAM J. Comput. 1989] gave two lower bounds on the cost of binary search trees and conjectured that the second one, the funnel bound, is tight: on every sequence of searches, the optimal cost is within a constant factor of the funnel bound. We refute this conjecture. For infinitely many $m$, we construct a sequence of $m$ searches on $m$ distinct keys whose funnel bound is $O(m)$, while every binary search tree, even an offline one, has cost $\Omega(m\log\log m)$ on it. Among sequences of $m$ searches on $m$ distinct keys, this gap is the largest possible. On the same sequences, the independent rectangle bound of Demaine et al. [SODA 2009] exceeds the funnel bound by a factor $\Omega(\log\log m)$. This refutes a conjecture of Iacono that the two bounds are equivalent. Moreover, the two signed Greedy bounds of Demaine et al., one for each orientation, differ by $\Omega(m\log\log m)$. This refutes a conjecture of Lecomte and Weinstein [ESA 2020] that they differ by only $O(m)$.

==> figures/configuration.tex <==
\begin{tikzpicture}[x=0.62cm,y=0.62cm]
\useasboundingbox (-11.2,-0.75) rectangle (11.2,5.35);

\draw[rst] (-10.2,1) rectangle (-7.4,3);
\draw[rplus] (-8.8,2) rectangle (-5.6,4.5);
\node[sdot] at (-7.4,1) {}; \node[sdot] at (-10.2,3) {};
\node[sdot] at (-5.6,2) {}; \node[sdot] at (-8.8,4.5) {};
\node[cdot] at (-8.8,2) {}; \node[cdot] at (-7.4,3) {};
\node[figtxt,anchor=north] at (-7.4,0.82) {$(x_s,s)$};
\node[figtxt,anchor=south] at (-10.2,3.16) {$(x_t,t)$};
\node[figtxt,anchor=north] at (-5.6,1.82) {$(x_{s'},s')$};
\node[figtxt,anchor=south] at (-8.8,4.66) {$(x_{t'},t')$};
\node[figtxt,anchor=base] at (-7.9,-0.45) {(a) not independent};

\draw[rst] (-2.0,2) rectangle (2.0,3.2);
\draw[rplus] (-0.6,1) rectangle (0.6,4.5);
\node[sdot] at (2.0,2) {}; \node[sdot] at (-2.0,3.2) {};
\node[sdot] at (0.6,1) {}; \node[sdot] at (-0.6,4.5) {};
\node[figtxt,anchor=base] at (0.0,-0.45) {(b) independent};

\draw[rst] (5.6,1) rectangle (10.2,2.4);
\draw[rplus] (7.8,1) rectangle (10.2,4.2);
\node[sdot] at (10.2,1) {}; \node[sdot] at (5.6,2.4) {}; \node[sdot] at (7.8,4.2) {};
\node[figtxt,anchor=base] at (7.9,-0.45) {(c) independent};
\end{tikzpicture}


==> figures/example.tex <==
\begin{tikzpicture}[x=0.90cm,y=0.44cm]
\fill[black!6] (-0.40,0.35) rectangle (2.40,18.65);
\draw[white,line width=1.2pt] (-0.42,2.5) -- (2.42,2.5);
\draw[white,line width=1.2pt] (-0.42,4.5) -- (2.42,4.5);
\draw[white,line width=1.2pt] (-0.42,6.5) -- (2.42,6.5);
\draw[white,line width=1.2pt] (-0.42,8.5) -- (2.42,8.5);
\draw[white,line width=1.2pt] (-0.42,10.5) -- (2.42,10.5);
\draw[white,line width=1.2pt] (-0.42,12.5) -- (2.42,12.5);
\draw[white,line width=1.2pt] (-0.42,14.5) -- (2.42,14.5);
\draw[white,line width=1.2pt] (-0.42,16.5) -- (2.42,16.5);
\node[figtxt,anchor=south] at (1.00,18.8) {strip $0$};
\node[figtxt,anchor=north] at (0.00,0.1) {$0_0$};
\node[figtxt,anchor=north] at (1.00,0.1) {$0_1$};
\node[figtxt,anchor=north] at (2.00,0.1) {$0_2$};
\fill[black!6] (3.00,0.35) rectangle (5.80,18.65);
\draw[white,line width=1.2pt] (2.98,2.5) -- (5.82,2.5);
\draw[white,line width=1.2pt] (2.98,4.5) -- (5.82,4.5);
\draw[white,line width=1.2pt] (2.98,6.5) -- (5.82,6.5);
\draw[white,line width=1.2pt] (2.98,8.5) -- (5.82,8.5);
\draw[white,line width=1.2pt] (2.98,10.5) -- (5.82,10.5);
\draw[white,line width=1.2pt] (2.98,12.5) -- (5.82,12.5);
\draw[white,line width=1.2pt] (2.98,14.5) -- (5.82,14.5);
\draw[white,line width=1.2pt] (2.98,16.5) -- (5.82,16.5);
\node[figtxt,anchor=south] at (4.40,18.8) {strip $1$};
\node[figtxt,anchor=north] at (3.40,0.1) {$1_0$};
\node[figtxt,anchor=north] at (4.40,0.1) {$1_1$};
\node[figtxt,anchor=north] at (5.40,0.1) {$1_2$};
\fill[black!6] (6.40,0.35) rectangle (9.20,18.65);
\draw[white,line width=1.2pt] (6.38,2.5) -- (9.22,2.5);
\draw[white,line width=1.2pt] (6.38,4.5) -- (9.22,4.5);
\draw[white,line width=1.2pt] (6.38,6.5) -- (9.22,6.5);
\draw[white,line width=1.2pt] (6.38,8.5) -- (9.22,8.5);
\draw[white,line width=1.2pt] (6.38,10.5) -- (9.22,10.5);
\draw[white,line width=1.2pt] (6.38,12.5) -- (9.22,12.5);
\draw[white,line width=1.2pt] (6.38,14.5) -- (9.22,14.5);
\draw[white,line width=1.2pt] (6.38,16.5) -- (9.22,16.5);
\node[figtxt,anchor=south] at (7.80,18.8) {strip $2$};
\node[figtxt,anchor=north] at (6.80,0.1) {$2_0$};
\node[figtxt,anchor=north] at (7.80,0.1) {$2_1$};
\node[figtxt,anchor=north] at (8.80,0.1) {$2_2$};
\draw[black!45,line width=0.3pt] (-0.55,2.5) -- (-0.25,2.5);
\draw[black!45,line width=0.3pt] (9.05,2.5) -- (9.35,2.5);
\draw[black!45,line width=0.3pt] (-0.55,4.5) -- (-0.25,4.5);
\draw[black!45,line width=0.3pt] (9.05,4.5) -- (9.35,4.5);
\draw[black!45,line width=0.3pt] (-0.55,6.5) -- (-0.25,6.5);
\draw[black!45,line width=0.3pt] (9.05,6.5) -- (9.35,6.5);
\draw[black!45,line width=0.3pt] (-0.55,8.5) -- (-0.25,8.5);
\draw[black!45,line width=0.3pt] (9.05,8.5) -- (9.35,8.5);
\draw[black!45,line width=0.3pt] (-0.55,10.5) -- (-0.25,10.5);
\draw[black!45,line width=0.3pt] (9.05,10.5) -- (9.35,10.5);
\draw[black!45,line width=0.3pt] (-0.55,12.5) -- (-0.25,12.5);
\draw[black!45,line width=0.3pt] (9.05,12.5) -- (9.35,12.5);
\draw[black!45,line width=0.3pt] (-0.55,14.5) -- (-0.25,14.5);
\draw[black!45,line width=0.3pt] (9.05,14.5) -- (9.35,14.5);
\draw[black!45,line width=0.3pt] (-0.55,16.5) -- (-0.25,16.5);
\draw[black!45,line width=0.3pt] (9.05,16.5) -- (9.35,16.5);
\node[figtxt,anchor=east] at (-0.6,1) {$1$};
\node[figtxt,anchor=east] at (-0.6,2) {$2$};
\node[figtxt,anchor=east] at (-0.6,3) {$3$};
\node[figtxt,anchor=east] at (-0.6,4) {$4$};
\node[figtxt,anchor=east] at (-0.6,5) {$5$};
\node[figtxt,anchor=east] at (-0.6,6) {$6$};
\node[figtxt,anchor=east] at (-0.6,7) {$7$};
\node[figtxt,anchor=east] at (-0.6,8) {$8$};
\node[figtxt,anchor=east] at (-0.6,9) {$9$};
\node[figtxt,anchor=east] at (-0.6,10) {$10$};
\node[figtxt,anchor=east] at (-0.6,11) {$11$};
\node[figtxt,anchor=east] at (-0.6,12) {$12$};
\node[figtxt,anchor=east] at (-0.6,13) {$13$};
\node[figtxt,anchor=east] at (-0.6,14) {$14$};
\node[figtxt,anchor=east] at (-0.6,15) {$15$};
\node[figtxt,anchor=east] at (-0.6,16) {$16$};
\node[figtxt,anchor=east] at (-0.6,17) {$17$};
\node[figtxt,anchor=east] at (-0.6,18) {$18$};
\node[figtxt,anchor=east] at (-0.6,19.3) {time};
\node[figtxt,anchor=west] at (9.40,1.5) {visit $1$};
\node[figtxt,anchor=west] at (9.40,3.5) {visit $2$};
\node[figtxt,anchor=west] at (9.40,5.5) {visit $3$};
\node[figtxt,anchor=west] at (9.40,7.5) {visit $4$};
\node[figtxt,anchor=west] at (9.40,9.5) {visit $5$};
\node[figtxt,anchor=west] at (9.40,11.5) {visit $6$};
\node[figtxt,anchor=west] at (9.40,13.5) {visit $7$ (descends)};
\node[figtxt,anchor=west] at (9.40,15.5) {visit $8$ (descends)};
\node[figtxt,anchor=west] at (9.40,17.5) {visit $9$ (descends)};
\draw[rst] (1.00,6.00) rectangle (7.80,7.00);
\draw[rst] (4.40,6.00) rectangle (7.80,9.00);
\draw[rst] (2.00,12.00) rectangle (8.80,13.00);
\draw[rst] (5.40,12.00) rectangle (8.80,15.00);
\draw[rplus] (2.00,6.11) rectangle (7.75,8.00);
\draw[rplus] (5.40,6.22) rectangle (7.70,10.00);
\draw[rin] (0.00,13.00) rectangle (2.00,14.00);
\draw[rin] (3.40,15.00) rectangle (5.40,16.00);
\draw[rin] (6.80,17.00) rectangle (8.80,18.00);
\draw[varrow] (0.00,1) -- (1.00,2);
\draw[varrow] (3.40,3) -- (4.40,4);
\draw[varrow] (6.80,5) -- (7.80,6);
\draw[varrow] (1.00,7) -- (2.00,8);
\draw[varrow] (4.40,9) -- (5.40,10);
\draw[varrow] (7.80,11) -- (8.80,12);
\draw[varrow] (2.00,13) -- (0.00,14);
\draw[varrow] (5.40,15) -- (3.40,16);
\draw[varrow] (8.80,17) -- (6.80,18);
\node[sdot] at (0.00,1) {};
\node[sdot] at (1.00,2) {};
\node[sdot] at (3.40,3) {};
\node[sdot] at (4.40,4) {};
\node[sdot] at (6.80,5) {};
\node[sdot] at (7.80,6) {};
\node[sdot] at (1.00,7) {};
\node[sdot] at (2.00,8) {};
\node[sdot] at (4.40,9) {};
\node[sdot] at (5.40,10) {};
\node[sdot] at (7.80,11) {};
\node[sdot] at (8.80,12) {};
\node[sdot] at (2.00,13) {};
\node[sdot] at (0.00,14) {};
\node[sdot] at (5.40,15) {};
\node[sdot] at (3.40,16) {};
\node[sdot] at (8.80,17) {};
\node[sdot] at (6.80,18) {};
\path let \p1=(current bounding box.east), \p2=(current bounding box.west) in (7.920cm-\x1,\y1) (7.920cm-\x2,\y2);
\end{tikzpicture}


==> figures/records.tex <==
\begin{tikzpicture}[x=0.72cm,y=0.45cm]
\fill[black!6] (0.0,0.55) rectangle (1.9,10.25);
\fill[black!6] (2.5,0.55) rectangle (4.9,10.25);
\fill[black!6] (5.8,0.55) rectangle (8.2,10.25);
\fill[black!6] (9.5,0.55) rectangle (12.4,10.25);
\fill[black!11] (11.1,0.55) rectangle (12.4,10.25);

\node[figtxt,anchor=south] at (0.95,10.38) {$\cdots$};
\node[figtxt,anchor=south] at (3.70,10.38) {strip $a$};
\node[figtxt,anchor=south] at (7.00,10.38) {strip $b^-$};
\node[figtxt,anchor=south] at (10.95,10.38) {strip $c$};

\fill[DPBlue,fill opacity=0.09] (4.2,6.3) rectangle (11.1,10.25);
\draw[DPBlue,line width=0.75pt,densely dashed] (4.2,6.3) rectangle (11.1,10.25);
\node[figtxt,text=DPBlue!85!black] at (7.65,8.3) {no points in $(w_s,x)$};

\draw[black!45,line width=0.45pt,densely dotted] (4.2,0.42) -- (4.2,6.3);
\node[figtxt,anchor=north] at (4.2,0.38) {$w_s$};
\draw[black!65,line width=0.55pt,densely dotted] (11.1,0.42) -- (11.1,10.25);
\node[figtxt,anchor=north] at (11.1,0.38) {$x=(c,h)$};

\draw[DPOrange,line width=0.7pt,dashed] (0.0,4.6) -- (8.2,4.6);

\draw[varrow,draw=black!35] (0.5,1.0) -- (1.4,1.7);
\node[cdot,draw=black!45,minimum size=4.2pt] at (0.5,1.0) {};
\node[cdot,draw=black!45,minimum size=4.2pt] at (1.4,1.7) {};

\draw[varrow] (10.4,2.4) -- (11.6,3.1);
\node[tdot,fill=DPBlue] at (10.4,2.4) {};
\node[sdot] at (11.6,3.1) {};

\draw[varrow] (6.4,3.9) -- (7.5,4.6);
\node[sdot] at (6.4,3.9) {};
\node[tdot,fill=DPBlue] at (7.5,4.6) {};
\node[figtxt,anchor=north west,text=DPOrange!85!black] at (6.95,4.18) {$v^\ast$};

\draw[varrow] (3.0,5.6) -- (4.2,6.3);
\node[sdot] at (3.0,5.6) {};
\node[tdot,fill=DPBlue] at (4.2,6.3) {};
\node[figtxt,anchor=south east] at (3.58,5.98) {$v$};
\node[figtxt,anchor=north west,text=DPBlue!85!black] at (4.28,6.25) {$s$};

\draw[varrow] (11.6,7.2) -- (12.1,7.9);
\node[sdot] at (11.6,7.2) {};
\node[sdot] at (12.1,7.9) {};

\draw[varrow] (4.2,8.9) -- (3.3,9.6);
\node[tdot,fill=DPBlue] at (4.2,8.9) {};
\node[tdot,fill=DPBlue] at (3.3,9.6) {};
\node[figtxt,anchor=north east] at (3.72,9.18) {$w$};

\draw[decorate,decoration={brace,amplitude=4pt},black!70,line width=0.5pt] (-0.25,0.55) -- (-0.25,10.25)
  node[midway,left=5pt,figtxt,align=right] {factor $Z$\\($\abs Z\le d_j$)};

\draw[decorate,decoration={brace,amplitude=4pt},black!70,line width=0.5pt] (12.65,10.25) -- (12.65,5.15)
  node[midway,right=5pt,figtxt,align=left] {visits of $Z_U$\\($\abs{Z_U}<d_{j-1}$)};

\draw[decorate,decoration={brace,mirror,amplitude=3.5pt},black!70,line width=0.5pt] (0.0,-0.38) -- (4.9,-0.38)
  node[midway,below=4pt,figtxt] {$\abs{R^-_{<b^-}}\le 2H_{j-1}$};
\draw[decorate,decoration={brace,mirror,amplitude=3.5pt},black!70,line width=0.5pt] (5.8,-0.38) -- (8.2,-0.38)
  node[midway,below=4pt,figtxt] {$\abs{R^-_{b^-}}\le 2H_{j-1}$};
\draw[decorate,decoration={brace,mirror,amplitude=3.5pt},black!70,line width=0.5pt] (9.5,-0.38) -- (11.1,-0.38)
  node[midway,below=4pt,figtxt] {$\abs{R^-_c}\le 2H_{j-1}$};
\end{tikzpicture}


==> figures/two_strip.tex <==
\begin{tikzpicture}[x=0.66cm,y=0.40cm]
\fill[black!6] (0.0,0.3) rectangle (2.6,11.7);
\fill[black!6] (3.4,0.3) rectangle (7.0,11.7);
\fill[black!6] (7.8,0.3) rectangle (10.4,11.7);
\node[figtxt,anchor=south] at (1.3,11.85) {strip $u_{v_1}$};
\node[figtxt,anchor=south] at (5.2,11.85) {strip $\kappa=u_{w_1}=u_{v_2}$};
\node[figtxt,anchor=south] at (9.1,11.85) {strip $u_{w_2}$};
\draw[black!55,line width=0.45pt,densely dashed] (5.6,0.0) -- (5.6,11.7);
\node[figtxt,anchor=north] at (5.6,-0.08) {$y_{2w_1}=y_{2v_2-1}$};
\node[figtxt,anchor=east] at (-0.18,2) {$2w_1$};
\node[figtxt,anchor=east] at (-0.18,5) {$2w_2$};
\node[figtxt,anchor=east] at (-0.18,7) {$2v_1-1$};
\node[figtxt,anchor=east] at (-0.18,10) {$2v_2-1$};
\draw[rst] (0.8,2) rectangle (5.6,7);
\draw[rplus] (5.6,5) rectangle (9.4,10);
\draw[varrow] (4.1,1) -- (5.6,2);
\draw[varrow] (8.1,4) -- (9.4,5);
\draw[varrow] (0.8,7) -- (1.9,8);
\draw[varrow] (5.6,10) -- (6.6,11);
\foreach \p in {(4.1,1),(5.6,2),(8.1,4),(9.4,5),(0.8,7),(1.9,8),(5.6,10),(6.6,11)} \node[sdot] at \p {};
\node[figtxt,anchor=north west] at (4.82,1.45) {$w_1$};
\node[figtxt,anchor=north west] at (8.75,4.45) {$w_2$};
\node[figtxt,anchor=south east] at (1.35,7.55) {$v_1$};
\node[figtxt,anchor=south east] at (6.10,10.58) {$v_2$};
\node[cdot] at (5.6,5) {};
\node[cdot] at (5.6,7) {};
\end{tikzpicture}

